Tracing Attacker Diversity Reduction in Adaptive LLM Red Teaming

Reinforcement learning can increase the success of automated red teaming but it also narrows the attack vector. This study asks where in the attacker-defender-judge learning loop does the narrowing begin and which mechanisms lead to a narrowing attack. Six mechanisms (defender adaptation, success edge, reward reinforcement, row cap, update size, and measurement) are tested across three experiment arms (co-trained, frozen defender, half learning rate) for twenty-four iterations. A frozen defender narrows attack diversity retention (ADR) earlier 0.496 relative to co-trained 0.891 at iteration twelve. Defender updates delay narrowing but dont prevent it. Successful attacks ("winners") have narrower attack diversity than the full set of generated attacks. Attacks closest to previous winners succeed 10-15 percentage points more often than those closest to previous failures. This winner-neighbor advantage holds after a defender update and for a fixed defender too. Attacks with a common opening have a common-opening advantage of 5-16 percentage points. The training row cap and update size account for little impact on ADR, and attack length accounts for only part of the ADR decrease. Narrowing appears to originate from the success only reward through the group-relative training advantage to the attacker update, with a persistent success edge setting the direction.

==> adr_by_iteration.tex <==
% Scheduled-iteration ADR for the three arms: the recorded point estimate and the pointwise 95% paired behavior-bootstrap interval at every iteration (iteration 0 is the untrained attacker, 1 by definition).
% The shaded windows are the windows of the slope reading: iterations 3 to 12 (pre-specified) and iterations 13 to 24 (exploratory extension).
\definecolor{coC}{HTML}{DC2626}\definecolor{fdC}{HTML}{2563EB}\definecolor{hsC}{HTML}{059669}
\begin{tikzpicture}
\begin{axis}[
    width=0.97\textwidth, height=6.6cm,
    xmin=0, xmax=24, ymin=0.35, ymax=1.32,
    xtick={0,4,8,12,16,20,24}, minor x tick num=3,
    ytick={0.4,0.6,0.8,1.0,1.2},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
    xlabel={scheduled attacker iteration (0 = untrained attacker)}, ylabel={attack diversity retention (ADR)},
    grid=major, grid style={black!8},
    tick label style={font=\footnotesize}, label style={font=\footnotesize},
    legend style={at={(0.015,0.03)},anchor=south west,font=\footnotesize,draw=none,fill=white,fill opacity=0.85,text opacity=1,legend cell align=left},
    clip=true]
  % the shaded windows are fill-between plots declared first so that the intervals and lines are drawn above them
  \addplot[name path=w1Top,draw=none,forget plot] coordinates {(3,1.32) (12,1.32)};
  \addplot[name path=w1Bot,draw=none,forget plot] coordinates {(3,0.35) (12,0.35)};
  \addplot[fill=black!9,draw=none,forget plot] fill between[of=w1Top and w1Bot];
  \addplot[name path=w2Top,draw=none,forget plot] coordinates {(12,1.32) (24,1.32)};
  \addplot[name path=w2Bot,draw=none,forget plot] coordinates {(12,0.35) (24,0.35)};
  \addplot[fill=black!3,draw=none,forget plot] fill between[of=w2Top and w2Bot];
  \node[font=\scriptsize,anchor=north,text=black!70] at (axis cs:7.5,1.31) {slope window 3--12 (pre-specified)};
  \node[font=\scriptsize,anchor=north,text=black!70] at (axis cs:18,1.31) {slope window 13--24 (exploratory extension)};
  \draw[dashed,black!55] (axis cs:0,1) -- (axis cs:24,1);
  \draw[dotted,black!70] (axis cs:0,0.75) -- (axis cs:24,0.75);
  \node[font=\scriptsize,anchor=south east,text=black!60] at (axis cs:24,0.75) {0.75};
  % co-trained arm
  \addplot[name path=coHi,draw=none,forget plot] coordinates {(0,1.000) (1,0.977) (2,0.972) (3,1.160) (4,1.107) (5,1.191) (6,1.203) (7,1.230) (8,1.208) (9,1.231) (10,1.089) (11,1.039) (12,0.999) (13,1.038) (14,0.927) (15,0.890) (16,0.769) (17,0.680) (18,0.691) (19,0.609) (20,0.580) (21,0.529) (22,0.562) (23,0.527) (24,0.610)};
  \addplot[name path=coLo,draw=none,forget plot] coordinates {(0,1.000) (1,0.875) (2,0.862) (3,0.986) (4,0.944) (5,1.039) (6,1.041) (7,1.059) (8,1.014) (9,0.987) (10,0.857) (11,0.825) (12,0.785) (13,0.826) (14,0.763) (15,0.680) (16,0.596) (17,0.542) (18,0.548) (19,0.463) (20,0.450) (21,0.421) (22,0.465) (23,0.412) (24,0.493)};
  \addplot[coC,fill opacity=0.16,draw=none,forget plot] fill between[of=coHi and coLo];
  \addplot[coC,thick,mark=*,mark size=0.9pt] coordinates {(0,1.000) (1,0.923) (2,0.915) (3,1.072) (4,1.022) (5,1.115) (6,1.124) (7,1.138) (8,1.105) (9,1.105) (10,0.972) (11,0.933) (12,0.891) (13,0.928) (14,0.845) (15,0.783) (16,0.685) (17,0.609) (18,0.619) (19,0.535) (20,0.514) (21,0.476) (22,0.514) (23,0.468) (24,0.552)};
  \addlegendentry{Co-trained}
  % frozen-defender arm
  \addplot[name path=fdHi,draw=none,forget plot] coordinates {(0,1.000) (1,1.071) (2,1.164) (3,1.052) (4,0.960) (5,0.953) (6,0.923) (7,0.896) (8,0.843) (9,0.872) (10,0.760) (11,0.700) (12,0.578) (13,0.524) (14,0.559) (15,0.483) (16,0.521) (17,0.509) (18,0.608) (19,0.676) (20,0.631) (21,0.574) (22,0.531) (23,0.668) (24,0.578)};
  \addplot[name path=fdLo,draw=none,forget plot] coordinates {(0,1.000) (1,0.921) (2,0.988) (3,0.933) (4,0.844) (5,0.813) (6,0.806) (7,0.758) (8,0.698) (9,0.748) (10,0.601) (11,0.570) (12,0.418) (13,0.397) (14,0.423) (15,0.371) (16,0.408) (17,0.392) (18,0.470) (19,0.502) (20,0.511) (21,0.469) (22,0.413) (23,0.536) (24,0.465)};
  \addplot[fdC,fill opacity=0.16,draw=none,forget plot] fill between[of=fdHi and fdLo];
  \addplot[fdC,thick,mark=square*,mark size=0.8pt] coordinates {(0,1.000) (1,0.995) (2,1.074) (3,0.990) (4,0.901) (5,0.880) (6,0.860) (7,0.824) (8,0.768) (9,0.811) (10,0.682) (11,0.636) (12,0.496) (13,0.459) (14,0.487) (15,0.427) (16,0.465) (17,0.447) (18,0.538) (19,0.584) (20,0.572) (21,0.520) (22,0.472) (23,0.601) (24,0.519)};
  \addlegendentry{Frozen defender}
  % half-step arm
  \addplot[name path=hsHi,draw=none,forget plot] coordinates {(0,1.000) (1,1.079) (2,1.016) (3,1.011) (4,1.008) (5,1.068) (6,1.036) (7,1.015) (8,0.995) (9,1.019) (10,0.955) (11,1.054) (12,1.077) (13,0.981) (14,0.996) (15,0.976) (16,0.954) (17,0.929) (18,0.873) (19,0.794) (20,0.819) (21,0.763) (22,0.770) (23,0.793) (24,0.782)};
  \addplot[name path=hsLo,draw=none,forget plot] coordinates {(0,1.000) (1,0.987) (2,0.876) (3,0.891) (4,0.838) (5,0.818) (6,0.871) (7,0.883) (8,0.860) (9,0.875) (10,0.838) (11,0.912) (12,0.912) (13,0.816) (14,0.807) (15,0.813) (16,0.771) (17,0.719) (18,0.731) (19,0.633) (20,0.663) (21,0.616) (22,0.614) (23,0.636) (24,0.631)};
  \addplot[hsC,fill opacity=0.16,draw=none,forget plot] fill between[of=hsHi and hsLo];
  \addplot[hsC,thick,mark=triangle*,mark size=1.0pt] coordinates {(0,1.000) (1,1.030) (2,0.944) (3,0.949) (4,0.915) (5,0.926) (6,0.943) (7,0.946) (8,0.925) (9,0.948) (10,0.897) (11,0.981) (12,0.995) (13,0.894) (14,0.901) (15,0.891) (16,0.860) (17,0.821) (18,0.800) (19,0.715) (20,0.741) (21,0.687) (22,0.695) (23,0.713) (24,0.705)};
  \addlegendentry{Half step}
\end{axis}
\end{tikzpicture}


==> common_opening_success.tex <==
\definecolor{openingCommon}{HTML}{DC2626}
\definecolor{openingOther}{HTML}{475569}
\begin{tikzpicture}
\pgfplotsset{
  opening plot/.style={
    width=0.31\textwidth, height=5.0cm,
    xmin=0.75, xmax=3.25, ymin=0, ymax=0.70,
    xtick={1,2,3}, xticklabels={7--12,13--18,19--24},
    ytick={0,0.2,0.4,0.6},
    xlabel={attacker iterations},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\small\bfseries}, grid=major, grid style={black!10},
    axis line style={black!60}, tick style={black!60}
  }
}
\begin{axis}[opening plot,title={Co-trained},ylabel={mean success fraction}]
  \addplot[openingOther,thick,dashed,mark=o,mark size=2pt,mark options={fill=white}] coordinates {(1,0.21) (2,0.36) (3,0.52)};
  \addplot[openingCommon,thick,mark=*,mark size=2pt] coordinates {(1,0.35) (2,0.52) (3,0.62)};
\end{axis}
\begin{axis}[opening plot,title={Frozen defender},at={(5.65cm,0)},yticklabels={,, ,}]
  \addplot[openingOther,thick,dashed,mark=o,mark size=2pt,mark options={fill=white}] coordinates {(1,0.26) (2,0.42) (3,0.47)};
  \addplot[openingCommon,thick,mark=*,mark size=2pt] coordinates {(1,0.31) (2,0.52) (3,0.60)};
\end{axis}
\begin{axis}[opening plot,title={Half step},at={(11.3cm,0)},yticklabels={,, ,}]
  \addplot[openingOther,thick,dashed,mark=o,mark size=2pt,mark options={fill=white}] coordinates {(1,0.13) (2,0.17) (3,0.23)};
  \addplot[openingCommon,thick,mark=*,mark size=2pt] coordinates {(1,0.20) (2,0.27) (3,0.33)};
\end{axis}
\end{tikzpicture}


==> length_sensitivity.tex <==
\definecolor{lenCo}{HTML}{DC2626}
\definecolor{lenFrozen}{HTML}{2563EB}
\definecolor{lenHalf}{HTML}{059669}
\begin{tikzpicture}
\begin{axis}[
    width=0.88\columnwidth, height=5.0cm,
    xmin=0.35, xmax=1.05, ymin=0.5, ymax=3.5,
    xtick={0.4,0.6,0.8,1.0},
    ytick={1,2,3}, yticklabels={Half step,Frozen defender,Co-trained},
    xlabel={attack diversity retention (ADR)},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    grid=major, grid style={black!10}, axis line style={black!60},
    tick style={black!60}, clip=false]
  \draw[densely dashed,black!55] (axis cs:1,0.5) -- (axis cs:1,3.5);
  \draw[lenCo,thick] (axis cs:0.493,3.13) -- (axis cs:0.610,3.13);
  \draw[lenCo,thick] (axis cs:0.54,2.87) -- (axis cs:0.83,2.87);
  \draw[lenFrozen,thick] (axis cs:0.465,2.13) -- (axis cs:0.578,2.13);
  \draw[lenFrozen,thick] (axis cs:0.50,1.87) -- (axis cs:0.66,1.87);
  \draw[lenHalf,thick] (axis cs:0.631,1.13) -- (axis cs:0.782,1.13);
  \draw[lenHalf,thick] (axis cs:0.70,0.87) -- (axis cs:0.96,0.87);
  \addplot[only marks,mark=*,mark size=2.3pt,lenCo] coordinates {(0.552,3.13)};
  \addplot[only marks,mark=*,mark size=2.3pt,lenFrozen] coordinates {(0.519,2.13)};
  \addplot[only marks,mark=*,mark size=2.3pt,lenHalf] coordinates {(0.705,1.13)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,lenCo,mark options={fill=white}] coordinates {(0.68,2.87)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,lenFrozen,mark options={fill=white}] coordinates {(0.57,1.87)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,lenHalf,mark options={fill=white}] coordinates {(0.84,0.87)};
\end{axis}
\end{tikzpicture}


==> success_at_checkpoints.tex <==
\definecolor{successCo}{HTML}{DC2626}
\definecolor{successFrozen}{HTML}{2563EB}
\definecolor{successHalf}{HTML}{059669}
\begin{tikzpicture}
\pgfplotsset{
  success checkpoint plot/.style={
    width=0.31\textwidth, height=4.4cm,
    xmin=-1, xmax=25, ymin=-0.08, ymax=1.08,
    xtick={0,4,8,12,16,20,24}, ytick={0,0.5,1},
    xlabel={scheduled attacker iteration},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\small\bfseries}, grid=major, grid style={black!10},
    axis line style={black!60}, tick style={black!60}
  }
}
\begin{axis}[success checkpoint plot,title={Co-trained},ylabel={ASR on development behaviors}]
  \draw[densely dashed,black!40] (axis cs:12.5,-0.08) -- (axis cs:12.5,1.08);
  \addplot[only marks,successCo,mark=*,mark size=2.2pt] coordinates {(0,0.231) (4,0.692) (8,0.923) (12,0.962) (24,1.000)};
  \addplot[only marks,successCo,mark=diamond*,mark size=2.7pt,mark options={fill=white}] coordinates {(0,0.038) (4,0.077) (8,0.231) (12,0.577) (24,0.962)};
\end{axis}
\begin{axis}[success checkpoint plot,title={Frozen defender},at={(5.65cm,0)},yticklabels={,,}]
  \draw[densely dashed,black!40] (axis cs:12.5,-0.08) -- (axis cs:12.5,1.08);
  \addplot[only marks,successFrozen,mark=*,mark size=2.2pt] coordinates {(0,0.231) (4,0.615) (8,0.885) (12,1.000) (24,1.000)};
  \addplot[only marks,successFrozen,mark=diamond*,mark size=2.7pt,mark options={fill=white}] coordinates {(0,0.038) (4,0.115) (8,0.346) (12,0.577) (24,0.769)};
\end{axis}
\begin{axis}[success checkpoint plot,title={Half step},at={(11.3cm,0)},yticklabels={,,}]
  \draw[densely dashed,black!40] (axis cs:12.5,-0.08) -- (axis cs:12.5,1.08);
  \addplot[only marks,successHalf,mark=*,mark size=2.2pt] coordinates {(0,0.231) (4,0.346) (8,0.731) (12,0.538) (24,1.000)};
  \addplot[only marks,successHalf,mark=diamond*,mark size=2.7pt,mark options={fill=white}] coordinates {(0,0.038) (4,0.038) (8,0.192) (12,0.154) (24,0.500)};
\end{axis}
\end{tikzpicture}


==> winner_dispersion.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \definecolor{poolBlue}{HTML}{94A3B8}
  \definecolor{winnerRed}{HTML}{DC2626}
  \definecolor{poolLine}{HTML}{CBD5E1}
  \tikzset{
    pool/.style={circle,fill=poolBlue,inner sep=2.1pt},
    win/.style={circle,fill=winnerRed,inner sep=2.1pt},
    candidate link/.style={draw=poolLine,line width=0.35pt},
    winner link/.style={draw=winnerRed!35,line width=0.4pt}
  }
  \newcommand{\candidatecloud}[2]{%
    \begin{scope}[shift={(#1,#2)}]
      \coordinate (p1) at (-1,0.2);
      \coordinate (p2) at (0,0.95);
      \coordinate (p3) at (1,0.2);
      \coordinate (p4) at (0,-0.95);
      \coordinate (p5) at (-0.65,0.55);
      \coordinate (p6) at (0.65,0.55);
      \coordinate (p7) at (0.65,-0.55);
      \coordinate (p8) at (-0.65,-0.55);
      \foreach \i in {1,...,8} {
        \foreach \j in {1,...,8} {
          \ifnum\i<\j
            \draw[candidate link] (p\i) -- (p\j);
          \fi
        }
      }
      \foreach \i in {1,...,4} { \node[pool] at (p\i) {}; }
      \foreach \i in {5,...,8} { \node[win] at (p\i) {}; }
    \end{scope}
  }
  \newcommand{\winnercloud}[2]{%
    \begin{scope}[shift={(#1,#2)}]
      \coordinate (w1) at (-0.65,0.55);
      \coordinate (w2) at (0.65,0.55);
      \coordinate (w3) at (0.65,-0.55);
      \coordinate (w4) at (-0.65,-0.55);
      \foreach \i in {1,...,4} {
        \foreach \j in {1,...,4} {
          \ifnum\i<\j
            \draw[winner link] (w\i) -- (w\j);
          \fi
        }
      }
      \foreach \i in {1,...,4} { \node[win] at (w\i) {}; }
    \end{scope}
  }

  \node[font=\small\bfseries,align=center] at (-3,1.65) {All valid\\attacks};
  \node[font=\small\bfseries,align=center] at (3,1.65) {All successful\\attacks};
  \node[font=\small\bfseries,anchor=east] at (-4.65,0) {Update 1};
  \candidatecloud{-3}{0}
  \winnercloud{3}{0}
  \node[font=\scriptsize] at (-3,-1.25) {mean distance 0.217};
  \node[font=\scriptsize] at (3,-1.25) {mean distance 0.181};

  \node[font=\small\bfseries,anchor=east] at (-4.65,-3.1) {Update 24};
  \candidatecloud{-3}{-3.1}
  \winnercloud{3}{-3.1}
  \node[font=\scriptsize] at (-3,-4.35) {mean distance 0.147};
  \node[font=\scriptsize] at (3,-4.35) {mean distance 0.127};

  \node[pool,anchor=west] at (-4,-5.05) {};
  \node[font=\scriptsize,align=left,anchor=west] at (-3.8,-5.05) {other valid\\attacks};
  \node[win,anchor=west] at (2,-5.05) {};
  \node[font=\scriptsize,align=left,anchor=west] at (2.2,-5.05) {successful\\attacks};
\end{tikzpicture}


==> winner_similarity.tex <==
\definecolor{simCo}{HTML}{DC2626}
\definecolor{simFrozen}{HTML}{2563EB}
\definecolor{simHalf}{HTML}{059669}
\begin{tikzpicture}
\begin{axis}[
    width=0.88\columnwidth, height=4.8cm,
    xmin=0, xmax=0.20, ymin=0.5, ymax=3.5,
    xtick={0,0.05,0.10,0.15,0.20},
    xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    ytick={1,2,3}, yticklabels={Half step,Frozen defender,Co-trained},
    xlabel={difference in success probability},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    grid=major, grid style={black!10}, axis line style={black!60},
    tick style={black!60}, clip=false]
  \draw[simCo,thick] (axis cs:0.106,3.13) -- (axis cs:0.159,3.13);
  \draw[simCo,thick] (axis cs:0.106,3.08) -- (axis cs:0.106,3.18);
  \draw[simCo,thick] (axis cs:0.159,3.08) -- (axis cs:0.159,3.18);
  \draw[simFrozen,thick] (axis cs:0.108,2.13) -- (axis cs:0.162,2.13);
  \draw[simFrozen,thick] (axis cs:0.108,2.08) -- (axis cs:0.108,2.18);
  \draw[simFrozen,thick] (axis cs:0.162,2.08) -- (axis cs:0.162,2.18);
  \draw[simHalf,thick] (axis cs:0.111,1.13) -- (axis cs:0.163,1.13);
  \draw[simHalf,thick] (axis cs:0.111,1.08) -- (axis cs:0.111,1.18);
  \draw[simHalf,thick] (axis cs:0.163,1.08) -- (axis cs:0.163,1.18);
  \addplot[only marks,mark=*,mark size=2.3pt,simCo] coordinates {(0.133,3.13)};
  \addplot[only marks,mark=*,mark size=2.3pt,simFrozen] coordinates {(0.135,2.13)};
  \addplot[only marks,mark=*,mark size=2.3pt,simHalf] coordinates {(0.138,1.13)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,simCo,mark options={fill=white}] coordinates {(0.104,2.87)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,simFrozen,mark options={fill=white}] coordinates {(0.110,1.87)};
  \addplot[only marks,mark=diamond*,mark size=2.5pt,simHalf,mark options={fill=white}] coordinates {(0.143,0.87)};
\end{axis}
\end{tikzpicture}

